Best practices for comparing optimization algorithms

Comparing, or benchmarking, of optimization algorithms is a complicated task that involves many subtle considerations to yield a fair and unbiased evaluation. In this paper, we systematically review the benchmarking process of optimization algorithms, and discuss the challenges of fair comparison. We provide suggestions for each step of the comparison process and highlight the pitfalls to avoid when evaluating the performance of optimization algorithms. We also discuss various methods of reporting the benchmarking results. Finally, some suggestions for future research are presented to improve the current benchmarking process.

==> flowchart1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flowchart1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.9999839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69230763)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flowchart1.pdf}}%
    \put(0.00419576,0.60559438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Test Set Decisions}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flowchart1.pdf}}%
    \put(0.01917512,0.50379355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Size}}}}%
    \put(0.01917512,0.3315648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Source}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flowchart1.pdf}}%
    \put(0.65556085,0.64830427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\bigg| \mbox{Test Set} \bigg| \geq 20$}}}}%
    \put(0.65560633,0.53641616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\bigg| \mbox{Test Set} \bigg| \geq 100$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{flowchart1.pdf}}%
    \put(0.65595972,0.33209269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{See Table \ref{Table2}.}}}}%
    \put(0.65595972,0.2481766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{See Table \ref{Table2b}.}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{flowchart1.pdf}}%
    \put(0.44615381,0.64615378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.58552263,0.62826907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{a}}}}%
    \put(0.58487728,0.5597376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{b}}}}%
    \put(0.59314558,0.38910823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{a}}}}%
    \put(0.59949324,0.34295438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{b}}}}%
    \put(0.59324802,0.28980753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{c}}}}%
    \put(0.58412403,0.11148577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{a}}}}%
    \put(0.58347868,0.0429543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{b}}}}%
    \put(0.01917513,0.18314497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13286713\unitlength}\raggedright \textbf{Starting}\textbf{\\ }\textbf{Point}\textbf{\\ }\end{minipage}}}%
    \put(0.21258737,1.06433561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25454546\unitlength}\raggedright \end{minipage}}}%
    \put(0.29752605,0.62068105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28391609\unitlength}\raggedright \textbf{a. New Algorithm or }\textbf{\\ }\textbf{b. version update?}\textbf{\\ }\end{minipage}}}%
    \put(0.29591035,0.37483464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33146853\unitlength}\raggedright \textbf{a. Real-world or}\textbf{\\ }\textbf{b. standardized test set}\textbf{\\ }\textbf{c. randomly generated?}\end{minipage}}}%
    \put(0.32992839,0.11117086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33146853\unitlength}\raggedright \textbf{a. Fixed or }\textbf{\\ }\textbf{b. random?}\end{minipage}}}%
    \put(0.66567533,0.45480717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33146853\unitlength}\raggedright \textbf{Case study, do not over }\textbf{\\ }\textbf{interpret results.}\end{minipage}}}%
    \put(0.66268469,0.16110088){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lt]{\begin{minipage}{0.33146853\unitlength}\raggedright \textbf{Ensure no algorithm is }\textbf{abusing starting point }\textbf{information.}\end{minipage}}}%
    \put(0.66084212,0.06319882){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lt]{\begin{minipage}{0.40564745\unitlength}\raggedright \textbf{Ensure all algorithms are }\textbf{\\ }\textbf{given same starting information.}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{flowchart1.pdf}}%
  \end{picture}%
\endgroup%

